On Mismatched Oblivious Relaying

We consider the problem of reliable communication over a discrete memoryless channel (DMC) with the help of a relay, termed the information bottleneck (IB) channel. There is no direct link between the source and the destination, and the information flows in two hops. The first hop is a noisy channel from the source to the relay. The second hop is a noiseless but limited-capacity backhaul link from the relay to the decoder. We further assume that the relay is oblivious to the transmission codebook. We examine two mismatch scenarios. In the first setting, we assume the decoder is restricted to use some fixed decoding rule, which is mismatched to the actual channel. In the second setting, we assume that the relay is restricted to use some fixed compression metric, which is again mismatched to the statistics of the relay input. We establish bounds on the random- coding capacity of both settings, some of which are shown to be ensemble tight.

==> figures/dmibc/compound_block_diagram.tex <==
\def\dMEnc{1.5}
\def\dEncCh{4}
\def\dEncDec{4}
\def\dChRelay{3}
\def\dRelayDec{3}
\def\dDecHatM{1.5}
\def\dYstate{2}
\begin{tikzpicture}[every text node part/.style={align=center}]
    \coordinate (M) at (0,0);
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (enc) at (\dMEnc,0) {Encoder \\ $\rv{X}^n = f^{(n)}(\rv{M}) $};
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (ch) at (\dMEnc+\dEncCh,0) {$\pmf{\rv{Y}_s| \rv{X}} $};

    \node[draw=black, minimum width=1cm,minimum height = 1cm] (state) at (\dMEnc+\dEncCh,\dYstate) {State\\ $s$};
    \node[draw=black,  minimum height = 1cm] (relay) at (\dMEnc+\dEncCh + \dChRelay,0) {Relay \\ $\rv{W} = g^{(n)}(\rv{Y}^n)   $ };


    \node[draw=black,  minimum height = 1cm] (dec) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec,0) {Decoder};
    \coordinate (hatM) at (\dMEnc+\dEncCh + \dChRelay + \dRelayDec+\dDecHatM,0);
    
    \draw[->] (M) node[left] {$\rv{M}$} -- (enc);
    \draw[->] (enc) --  node[above] {$\rv{X}^n$} (ch);
    \draw[->] (state) -- (ch);
    \draw[->] (ch) --  node[above] {$\rv{Y}^n$} (relay);
    \draw[->] (relay) -- node[above] {$\rv{W}$} (dec); 
    \draw[->] (dec) -- (hatM) node[right]{$\hat{\rv{M}}$};
\end{tikzpicture}

==> figures/dmibc/dmibc_si_block_diagram.tex <==
\def\dMEnc{1.5}
\def\dEncCh{4}
\def\dEncDec{4}
\def\dChRelay{3}
\def\dRelayDec{3}
\def\dDecHatM{1.5}
\def\dYstate{2}
\begin{tikzpicture}[every text node part/.style={align=center}]
    \coordinate (M) at (0,0);
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (enc) at (\dMEnc,0) {Encoder \\ $\rv{X}^n = f^{(n)}(\rv{M}) $};
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (ch) at (\dMEnc+\dEncCh,0) {$\pmf{\rv{Y}| \rv{X} \rv{S}} $};

    \node[draw=black, minimum width=1cm,minimum height = 1cm] (state) at (\dMEnc+\dEncCh,\dYstate) {State\\ $\pmf{\rv{S}}$};
    \node[draw=black,  minimum height = 1cm] (relay) at (\dMEnc+\dEncCh + \dChRelay,0) {Relay \\ $\rv{W} = g^{(n)}(\rv{Y}^n)   $ };


    \node[draw=black,  minimum height = 1cm] (dec) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec,0) {Decoder};
    \coordinate (hatM) at (\dMEnc+\dEncCh + \dChRelay + \dRelayDec+\dDecHatM,0);
    
    \draw[->] (M) node[left] {$\rv{M}$} -- (enc);
    \draw[->] (enc) --  node[above] {$\rv{X}_i$} (ch);
    \draw[->] (state) -- node [right] {$\rv{S}_i$} (ch);
    \draw[->] (ch) --  node[above] {$\rv{Y}_i$} (relay);
    \draw[->] (relay) -- node[above] {$\rv{W}$} (dec); 
    \draw[->] (state) -- node [above] {$\rv{S}^n$} (state-|dec) -- (dec);
    \draw[->] (dec) -- (hatM) node[right]{$\hat{\rv{M}}$};
\end{tikzpicture}

==> figures/mmdec/simulations/mmibdec_fading.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor2}{rgb}{0.98824,0.55294,0.38431}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[thick,scale=0.475, every node/.style={scale=1.4}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.3,0.5)},anchor=west}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.01	0.549830075606871\\
0.02	0.549830075606871\\
0.03	0.549830075606871\\
0.04	0.549830075606871\\
0.05	0.549830075606871\\
0.06	0.549830075606871\\
0.07	0.549830075606871\\
0.08	0.549830075606871\\
0.09	0.549830075606871\\
0.1	0.549830075606871\\
0.11	0.549830075606871\\
0.12	0.549830075606871\\
0.13	0.549830075606871\\
0.14	0.549830075606871\\
0.15	0.549830075606871\\
0.16	0.549830075606871\\
0.17	0.549830075606871\\
0.18	0.549830075606871\\
0.19	0.549830075606871\\
0.2	0.549830075606871\\
0.21	0.549830075606871\\
0.22	0.549830075606871\\
0.23	0.549830075606871\\
0.24	0.549830075606871\\
0.25	0.549830075606871\\
0.26	0.549830075606871\\
0.27	0.549830075606871\\
0.28	0.549830075606871\\
0.29	0.549830075606871\\
0.3	0.549830075606871\\
0.31	0.549830075606871\\
0.32	0.549830075606871\\
0.33	0.549830075606871\\
0.34	0.549830075606871\\
0.35	0.549830075606871\\
0.36	0.549830075606871\\
0.37	0.549830075606871\\
0.38	0.549830075606871\\
0.39	0.549830075606871\\
0.4	0.549830075606871\\
0.41	0.549830075606871\\
0.42	0.549830075606871\\
0.43	0.549830075606871\\
0.44	0.549830075606871\\
0.45	0.549830075606871\\
0.46	0.549830075606871\\
0.47	0.549830075606871\\
0.48	0.549830075606871\\
0.49	0.549830075606871\\
0.5	0.549830075606871\\
0.51	0.549830075606871\\
0.52	0.549830075606871\\
0.53	0.549830075606871\\
0.54	0.549830075606871\\
0.55	0.549830075606871\\
0.56	0.549830075606871\\
0.57	0.549830075606871\\
0.58	0.549830075606871\\
0.59	0.549830075606871\\
0.6	0.549830075606871\\
0.61	0.549830075606871\\
0.62	0.549830075606871\\
0.63	0.549830075606871\\
0.64	0.549830075606871\\
0.65	0.549830075606871\\
0.66	0.549830075606871\\
0.67	0.549830075606871\\
0.68	0.549830075606871\\
0.69	0.549830075606871\\
0.7	0.549830075606871\\
0.71	0.549830075606871\\
0.72	0.549830075606871\\
0.73	0.549830075606871\\
0.74	0.549830075606871\\
0.75	0.549830075606871\\
0.76	0.549830075606871\\
0.77	0.549830075606871\\
0.78	0.549830075606871\\
0.79	0.549830075606871\\
0.8	0.549830075606871\\
0.81	0.549830075606871\\
0.82	0.549830075606871\\
0.83	0.549830075606871\\
0.84	0.549830075606871\\
0.85	0.549830075606871\\
0.86	0.549830075606871\\
0.87	0.549830075606871\\
0.88	0.549830075606871\\
0.89	0.549830075606871\\
0.9	0.549830075606871\\
0.91	0.549830075606871\\
0.92	0.549830075606871\\
0.93	0.549830075606871\\
0.94	0.549830075606871\\
0.95	0.549830075606871\\
0.96	0.549830075606871\\
0.97	0.549830075606871\\
0.98	0.549830075606871\\
0.99	0.549830075606871\\
};
\addlegendentry{w/o mismatch}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.01	3.73293858713113e-05\\
0.02	0.000149352313487786\\
0.03	0.000336173113232091\\
0.04	0.000597965736838855\\
0.05	0.000934973858467773\\
0.06	0.00134751101506726\\
0.07	0.00183596078486903\\
0.08	0.00240077700251136\\
0.09	0.00304248400891988\\
0.1	0.00376167693369855\\
0.11	0.00455902200737326\\
0.12	0.00543525690040816\\
0.13	0.00639119108545657\\
0.14	0.00742770621881196\\
0.15	0.00854575653650821\\
0.16	0.00974636925994197\\
0.17	0.0110306450052786\\
0.18	0.0123997581902438\\
0.19	0.0138549574311763\\
0.2	0.0153975659224459\\
0.21	0.0170289817894913\\
0.22	0.0187506784058179\\
0.23	0.0205642046633057\\
0.24	0.0224711851840973\\
0.25	0.0244733204611737\\
0.26	0.0265723869134681\\
0.27	0.0287702368400004\\
0.28	0.0310687982560465\\
0.29	0.0334700745927733\\
0.3	0.035976144240055\\
0.31	0.0385891599103588\\
0.32	0.0413113477996062\\
0.33	0.0441450065188176\\
0.34	0.0470925057680754\\
0.35	0.0501562847219486\\
0.36	0.0533388500929495\\
0.37	0.0566427738368817\\
0.38	0.0600706904610695\\
0.39	0.0636252938934227\\
0.4	0.067309333867126\\
0.41	0.0711256117724143\\
0.42	0.075076975923446\\
0.43	0.0791663161847237\\
0.44	0.0833965578978439\\
0.45	0.0877706550456288\\
0.46	0.0922915825869293\\
0.47	0.0969623278916278\\
0.48	0.101785881201677\\
0.49	0.106765225040433\\
0.5	0.111903322489174\\
0.51	0.117203104246608\\
0.52	0.122667454384477\\
0.53	0.128299194710225\\
0.54	0.134101067646154\\
0.55	0.140075717533855\\
0.56	0.146225670273027\\
0.57	0.15255331120538\\
0.58	0.159060861157389\\
0.59	0.16575035056045\\
0.6	0.172623591573862\\
0.61	0.179682148145261\\
0.62	0.186927303955115\\
0.63	0.194360028206935\\
0.64	0.201980939243464\\
0.65	0.209790265991608\\
0.66	0.21778780726579\\
0.67	0.225972888991092\\
0.68	0.234344319444449\\
0.69	0.24290034265464\\
0.7	0.251638590150273\\
0.71	0.260556031299487\\
0.72	0.269648922546017\\
0.73	0.278912755913415\\
0.74	0.288342207222496\\
0.75	0.297931084546052\\
0.76	0.307672277508744\\
0.77	0.317557708128005\\
0.78	0.327578283982119\\
0.79	0.337723854582771\\
0.8	0.347983171918833\\
0.81	0.358343856223237\\
0.82	0.368792368092169\\
0.83	0.379313988151681\\
0.84	0.389892805516864\\
0.85	0.400511716318309\\
0.86	0.411152433574749\\
0.87	0.421795509664331\\
0.88	0.432420372585079\\
0.89	0.443005377092921\\
0.9	0.453527871659291\\
0.91	0.463964281996652\\
0.92	0.474290211657691\\
0.93	0.484480559922533\\
0.94	0.494509656850227\\
0.95	0.50435141499062\\
0.96	0.51397949683784\\
0.97	0.523367496666856\\
0.98	0.532489134942718\\
0.99	0.541318463043218\\
};
\addlegendentry{with mismatch}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/mmdec/simulations/mmibdec_quatrenary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.76078,0.64706}%
\definecolor{mycolor2}{rgb}{0.98824,0.55294,0.38431}%
%
\begin{tikzpicture}[thick,scale=0.475, every node/.style={scale=1.4}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.05,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0.400011112397723\\
0.06	0.341011598170554\\
0.07	0.331820612555064\\
0.08	0.322806213972453\\
0.09	0.313966125750779\\
0.1	0.305298195629291\\
0.11	0.296800388739585\\
0.12	0.288470781186017\\
0.13	0.280307554166761\\
0.14	0.272308988583851\\
0.15	0.264473460096579\\
0.16	0.256799434577858\\
0.17	0.2492854639377\\
0.18	0.241930182281986\\
0.19	0.234732302378158\\
0.2	0.227690612402565\\
0.21	0.220803972946889\\
0.22	0.214071314263479\\
0.23	0.207491633731532\\
0.24	0.20106399352797\\
0.25	0.194787518488503\\
0.26	0.188661394145923\\
0.27	0.182684864933983\\
0.28	0.176857232546444\\
0.29	0.171177854441968\\
0.3	0.165646142486538\\
0.31	0.160261561725956\\
0.32	0.155023629281848\\
0.33	0.149931913365308\\
0.34	0.144986032403034\\
0.35	0.140185654271484\\
0.36	0.135530495635111\\
0.37	0.131020321385378\\
0.38	0.126654944177738\\
0.39	0.122434224064283\\
0.4	0.118358068220262\\
0.41	0.114426430763122\\
0.42	0.110639312663187\\
0.43	0.106996761745551\\
0.44	0.103498872783176\\
0.45	0.100145787681667\\
0.46	0.0969376957566163\\
0.47	0.0938748341048729\\
0.48	0.0909574880715773\\
0.49	0.0881859918152644\\
0.5	0.0855607289738617\\
};
\addlegendentry{w/o mismatch}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	0.400979081612065\\
0.06	0.340997446773845\\
0.07	0.331498993884016\\
0.08	0.322140191490632\\
0.09	0.312920128693178\\
0.1	0.303837944180931\\
0.11	0.294892824905696\\
0.12	0.286084004502954\\
0.13	0.277410761885529\\
0.14	0.268872419948013\\
0.15	0.26046834439456\\
0.16	0.252197942483726\\
0.17	0.244060662258185\\
0.18	0.236055991412355\\
0.19	0.228183456472487\\
0.2	0.220442622026344\\
0.21	0.212833090004138\\
0.22	0.205354499007712\\
0.23	0.198006523732346\\
0.24	0.19078887446284\\
0.25	0.183701296612055\\
0.26	0.176743570230217\\
0.27	0.169915509872727\\
0.28	0.163216964040565\\
0.29	0.157224434032844\\
0.3	0.150578985047797\\
0.31	0.145059364378649\\
0.32	0.139255175477558\\
0.33	0.133563916339868\\
0.34	0.127960902643263\\
0.35	0.122495598609603\\
0.36	0.117143422805635\\
0.37	0.111910006358598\\
0.38	0.106794946857787\\
0.39	0.101797345377633\\
0.4	0.0969191365708269\\
0.41	0.0921544592004682\\
0.42	0.0875029538693448\\
0.43	0.0829648856856541\\
0.44	0.0785734515189523\\
0.45	0.0743173619178513\\
0.46	0.0703559049399498\\
0.47	0.0664205182435852\\
0.48	0.0627273731396148\\
0.49	0.0590489265557268\\
0.5	0.0555064262726841\\
};
\addlegendentry{with mismatch}

\end{axis}
\end{tikzpicture}%

==> figures/mmib/block_diagram.tex <==
\def\dMEnc{1}
\def\dEncCh{2.5}
\def\dChRelay{2}
\def\dRelayDec{3}
\def\dDecHatM{1.25}
\begin{tikzpicture}[every text node part/.style={align=center},thick,scale=0.8, every node/.style={scale=0.8}]
    \coordinate (M) at (0,0);
    \node[draw=black,  minimum height = 1cm] (enc) at (\dMEnc,0) {Channel\\ Encoder}; % \\ $\rv{X}^n = f^{(n)}(\rv{M}) $};
    \node[draw=black,  minimum height = 1cm] (ch) at (\dMEnc+\dEncCh,0) { $\pmf{\rv{Y}| \rv{X}} $};
    \node[draw=black,  minimum height = 1cm] (relay) at (\dMEnc+\dEncCh + \dChRelay,0) {Relay \\ Encoder};% $\rv{W} = g^{(n)}(\rv{Y}^n)   $ \\ $\rv{W} \in [1:2^{nB}]$};


    \node[draw=black,  minimum height = 1cm] (dec) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec,0) {Mismatched \\Decoder};% \\ $
    % \max_{\rv{M}} V(\rv{Z}^n(W)|\rv{X}^n(\rv{M})) $};

    \coordinate (hatM) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec+\dDecHatM,0);

    
    \draw[->] (M) node[left] {$\rv{M}$} -- (enc);
    \draw[->] (enc) --  node[above] {$\rv{X}^n(\rv{M})$} (ch);
    \draw[->] (ch) --  node[above] {$\rv{Y}^n$} (relay);
    \draw[->] (relay) -- node[above] {$\rv{Z}^n(\rv{W})$} (dec);
    \draw[->] (dec) -- (hatM) node[right]{$\hat{\rv{M}}$};
\end{tikzpicture}

==> figures/mmrib/block_diagram.tex <==
\def\dMEnc{1.5}
\def\dEncCh{3.5}
\def\dChRelay{3}
\def\dRelayDec{3}
\def\dDecHatM{1}
\begin{tikzpicture}[every text node part/.style={align=center},thick,scale=0.675, every node/.style={scale=0.7}]
    \coordinate (M) at (0,0);
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (enc) at (\dMEnc,0) {Encoder \\ $\rv{X}^n = f^{(n)}(\rv{M}) $};
    \node[draw=black, minimum width=2cm, minimum height = 1cm] (ch) at (\dMEnc+\dEncCh,0) {Channel\\ $\pmf{\rv{Y}| \rv{X}} $};
    \node[draw=black,  minimum height = 1cm] (relay) at (\dMEnc+\dEncCh + \dChRelay,0) {Mismatched \\ Relay };


    \node[draw=black,  minimum height = 1cm] (dec) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec,0) {Decoder};

    \coordinate (hatM) at (\dMEnc+\dEncCh + \dChRelay+\dRelayDec+\dDecHatM,0);

    
    \draw[->] (M) node[left] {$\rv{M}$} -- (enc);
    \draw[->] (enc) --  node[above] {$\rv{X}^n(\rv{M}) $} (ch);
    \draw[->] (ch) --  node[above] {$\rv{Y}^n$} (relay);
    \draw[->] (relay) -- node[above] {$ \rv{Z}^n (\rv{W})$} (dec);
    \draw[->] (dec) -- (hatM) node[right]{$\hat{\rv{M}}$};
\end{tikzpicture}

==> figures/nonoblivious/constellation.tex <==
\tikzset{
    cpoint/.style = {circle,fill, inner sep=2pt, outer sep = 0pt, node contents ={}}
}
\begin{tikzpicture}[scale=0.5]
% axis
\draw[->]  (-16.8,0) -- (16.8,0) node[right] {$\Re$};
\draw[->]  (0,-16.4) -- (0,16.4) node[above] {$\Im$};
% 
\foreach \i in {-16,..., 15}
    \foreach \j in {-16,..., 15}
    {
    \node at (\i+0.5,\j + 0.5) [cpoint];
    }

\draw[fill=red,opacity=0.2] (0,0)--(0,16)--(16,16)-- (16,0) -- cycle;

\draw[fill=green,opacity=0.2] (0,0)--(0,-16)--(16,-16)-- (16,0) -- cycle;

\draw[fill=blue,opacity=0.2] (0,0)--(0,-16)--(-16,-16)-- (-16,0) -- cycle;

\draw[fill=yellow,opacity=0.2] (0,0)--(0,16)--(-16,16)-- (-16,0) -- cycle;

\node[circle,fill=red, inner sep=2pt, outer sep=0pt] at (8,8) {};

\node[circle,fill=green, inner sep=2pt, outer sep=0pt] at (8,-8) {};

\node[circle,fill=blue, inner sep=2pt, outer sep=0pt] at (-8,-8) {};

\node[circle,fill=yellow, inner sep=2pt, outer sep=0pt] at (-8,8) {};

\node[circle,fill=brown, inner sep=2pt, outer sep=0pt] at (13,3) {};

\draw[very thick,->,green] (8,8) -- node[above,sloped]{$\Vec{c}$} (13,3);

\end{tikzpicture}
